A Factor Graph Approach to Automated Design of Bayesian Signal Processing Algorithms

The benefits of automating design cycles for Bayesian inference-based algorithms are becoming increasingly recognized by the machine learning community. As a result, interest in probabilistic programming frameworks has much increased over the past few years. This paper explores a specific probabilistic programming paradigm, namely message passing in Forney-style factor graphs (FFGs), in the context of automated design of efficient Bayesian signal processing algorithms. To this end, we developed "ForneyLab" (https://github.com/biaslab/ForneyLab.jl) as a Julia toolbox for message passing-based inference in FFGs. We show by example how ForneyLab enables automatic derivation of Bayesian signal processing algorithms, including algorithms for parameter estimation and model comparison. Crucially, due to the modular makeup of the FFG framework, both the model specification and inference methods are readily extensible in ForneyLab. In order to test this framework, we compared variational message passing as implemented by ForneyLab with automatic differentiation variational inference (ADVI) and Monte Carlo methods as implemented by state-of-the-art tools "Edward" and "Stan". In terms of performance, extensibility and stability issues, ForneyLab appears to enjoy an edge relative to its competitors for automated inference in state-space models.

==> figures/co2_ffg.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-3cm,-6cm) grid[xstep=1cm, ystep=1cm] (8cm,10cm);

    % Periodic transition model
    \node[box] (A) {$\matr{A}$};
    \node[left of=A] (x_t_min_dots) {$\dots$};
    \node[box, right of=A] (N_x) {$\mathcal{N}$};
    \node[above of=N_x, node distance=15mm] (W) {};
    \node[box, right of=N_x] (x_eq) {$=$};
    \node[right of=x_eq] (x_t_dots) {$\dots$};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south]{$\vect{x}_{t-1}$} (A);
    \path[line] (A) edge[->] (N_x);
    \path[dashed] (W) edge[->] node[anchor=east]{$\matr{W}$} (N_x);
    \path[line] (N_x) edge[->] (x_eq);
    \path[line] (x_eq) edge[->] node[anchor=south]{$\vect{x}_t$} (x_t_dots);

    % Trend transition model
    \node[box, above of=A, xshift=1cm, node distance=2.5cm] (z_add) {$+$};
    \node[box, above of=z_add] (N_z) {$\mathcal{N}$};
    \node[above of=N_z, node distance=15mm] (d) {};
    \node[left of=N_z, node distance=15mm] (g) {};
    \node[left of=z_add, node distance=3cm] (z_t_min_dots) {$\dots$};
    \node[box, right of=z_add] (z_eq) {$=$};
    \node[right of=z_eq, node distance=3cm] (z_t_dots) {$\dots$};

    % \draw[dashed] (8.4, 2.6) rectangle (9.6, -0.6);

    \path[dashed] (d) edge[->] node[anchor=east]{$d$} (N_z);
    \path[dashed] (g) edge[->] node[anchor=south]{$\gamma$} (N_z);
    \path[line] (N_z) edge[->] (z_add);
    \path[line] (z_t_min_dots) edge[->] node[anchor=south, pos=0.27]{$z_{t-1}$} (z_add);
    \path[line] (z_add) edge[->] (z_eq);
    \path[line] (z_eq) edge[->] node[anchor=south, pos=0.73]{$z_t$} (z_t_dots);

    % Observation model
    \node[box, below of=x_eq] (b) {$\vect{b}^{\T}$};
    \coordinate[below of=z_eq, node distance=6.5cm] (z_eq_below);
    \node[box, below of=b] (y_add) {$+$};
    \node[box, below of=y_add] (N_y) {$\mathcal{N}$};
    \node[left of=N_y, node distance=15mm] (u) {};
    \node[below of=N_y, node distance=15mm] (y_t) {};

    \draw[dashed] (3.4, -3.4) rectangle (4.6, -6.6);

    \path[line] (x_eq) edge[->] (b);
    \path[line] (b) edge[->] (y_add);
    \draw (z_eq) -- (z_eq_below) edge[->] (y_add);
    \path[line] (y_add) edge[->] (N_y);
    \path[dashed] (u) edge[->] node[anchor=south]{$u$} (N_y);
    \path[line] (N_y) edge[->] node[anchor=east]{$y_t$} (y_t);
\end{tikzpicture}

==> figures/composite_schedule.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (A) {$\matr{A}$};
    \node[left of=A] (x_t_min_dots) {$\dots$};
    \node[box, right of=A] (N_x) {$\mathcal{N}$};
    \node[clamped, above of=N_x, node distance=15mm] (W) {};
    \node[box, right of=N_x] (x_eq) {$=$};
    \node[right of=x_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=x_eq] (b) {$\vect{b}^{\T}$};
    \node[box, below of=b] (N_y) {$\mathcal{N}$};
    \node[clamped, left of=N_y, node distance=15mm] (u) {};
    \node[clamped, below of=N_y, node distance=15mm] (y_t) {};

    \draw[dashed] (3.4, 0.6) rectangle (4.6, -2.6);

    \path[line] (x_t_min_dots) edge[->] node[anchor=south, yshift=2mm]{$\vect{x}_{t-1}$} node[anchor=south]{$\rightarrow$} (A);
    \path[line] (A) edge[->] (N_x);
    \path[line] (W) edge[->] node[anchor=east, xshift=-2mm]{$\matr{W}$} node[anchor=east]{$\downarrow$} (N_x);
    \path[line] (N_x) edge[->] (x_eq);
    \path[line] (x_eq) edge[->] node[anchor=north, yshift=-2mm]{$\vect{x}_t$} node[anchor=north]{$\leftarrow$} (x_t_dots);

    \path[line] (x_eq) edge[->] (b);
    \path[line] (b) edge[->] (N_y);
    \path[line] (u) edge[->] node[anchor=south, yshift=2mm]{$u$} node[anchor=south]{$\rightarrow$} (N_y);
    \path[line] (N_y) edge[->] node[anchor=east]{$y_t$} node[anchor=west]{$\uparrow$} (y_t);

    \msg{up}{right}{A}{N_x}{0.5}{1};
    \msg{up}{right}{N_x}{x_eq}{0.5}{2};
    \msg{right}{up}{N_y}{b}{0.5}{3};
    \msg{up}{right}{x_eq}{x_t_dots}{0.5}{4};
\end{tikzpicture}

==> figures/csdo_augmented_ffg.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (A) {$\matr{A}$};
    \node[left of=A] (x_t_min_dots) {$\dots$};
    \node[box, right of=A] (N_x) {$\mathcal{N}$};
    \node[above of=N_x, node distance=15mm] (W) {};
    \node[box, right of=N_x] (x_eq) {$=$};
    \node[right of=x_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=x_eq] (b) {$\vect{b}^{\T}$};
    \node[box, below of=b] (N_y) {$\mathcal{N}$};
    \node[clamped, left of=N_y, node distance=15mm] (u) {};
    \node[box, below of=N_y] (mux) {$>0$};
    \node[below of=mux, node distance=15mm] (y_t) {};

    % \parentheses{3.5}{4.5}{-2.8}{-4.3}
    % \node (dagger) at (4.8, -2.6) {$\dagger$};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south]{$\vect{x}_{t-1}$} (A);
    \path[line] (A) edge[->] (N_x);
    \path[dashed] (W) edge[->] node[anchor=east]{$\matr{W}$} (N_x);
    \path[line] (N_x) edge[->] (x_eq);
    \path[line] (x_eq) edge[->] node[anchor=south]{$\vect{x}_t$} (x_t_dots);

    \path[line] (x_eq) edge[->] (b);
    \path[line] (b) edge[->] (N_y);
    \path[line] (u) edge[->] node[anchor=south]{$1$} (N_y);
    \path[line] (N_y) edge[->] node[anchor=east]{$z_t$} (mux);
    \path[line] (mux) edge[->] node[anchor=east]{$y_t$} (y_t);
\end{tikzpicture}

==> figures/csdo_augmented_observation.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Observation model
    \node (x_eq) {$\vdots$};
    \node[box, below of=x_eq] (b) {$\vect{b}^{\T}$};
    \node[box, below of=b] (N_y) {$\mathcal{N}$};
    \node[clamped, left of=N_y, node distance=15mm] (u) {};
    \node[box, below of=N_y] (mux) {$>0$};
    \node[below of=mux, node distance=15mm] (y_t) {};

    \path[line] (x_eq) edge[->] node[anchor=east]{$\vect{x}_t$} (b);
    \path[line] (b) edge[->] (N_y);
    \path[line] (u) edge[->] node[anchor=south]{$1$} (N_y);
    \path[line] (N_y) edge[->] node[anchor=east]{$z_t$} (mux);
    \path[line] (mux) edge[->] node[anchor=east]{$y_t$} (y_t);
\end{tikzpicture}

==> figures/csdo_augmented_schedule.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (A) {$\matr{A}$};
    \node[left of=A] (x_t_min_dots) {$\dots$};
    \node[box, right of=A] (N_x) {$\mathcal{N}$};
    \node[above of=N_x, node distance=15mm] (W) {};
    \node[box, right of=N_x] (x_eq) {$=$};
    \node[right of=x_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=x_eq] (b) {$\vect{b}^{\T}$};
    \node[box, below of=b] (N_y) {$\mathcal{N}$};
    \node[clamped, left of=N_y, node distance=15mm] (u) {};
    \node[box, below of=N_y] (mux) {$>0$};
    \node[clamped, below of=mux, node distance=15mm] (y_t) {};

    % \parentheses{3.5}{4.5}{-2.8}{-4.3}
    % \node (dagger) at (4.8, -2.6) {$\dagger$};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south, yshift=2mm]{$\vect{x}_{t-1}$} node[anchor=south]{$\rightarrow$} (A);
    \path[line] (A) edge[->] (N_x);
    \path[dashed] (W) edge[->] node[anchor=east, xshift=-2mm]{$\matr{W}$} node[anchor=east]{$\downarrow$} (N_x);
    \path[line] (N_x) edge[->] (x_eq);
    \path[line] (x_eq) edge[->] node[anchor=north, yshift=-2mm]{$\vect{x}_t$} node[anchor=north]{$\leftarrow$} (x_t_dots);

    \path[line] (x_eq) edge[->] (b);
    \path[line] (b) edge[->] (N_y);
    \path[line] (u) edge[->] node[anchor=north]{$1$} node[anchor=south]{$\rightarrow$} (N_y);
    \path[line] (N_y) edge[->] node[anchor=east, pos=0.7]{$z_t$} (mux);
    \path[line] (mux) edge[->] node[anchor=east]{$y_t$} node[anchor=west]{$\uparrow$} (y_t);

    \msg{up}{right}{A}{N_x}{0.5}{1};
    \darkmsg{up}{right}{N_x}{x_eq}{0.5}{2};
    \msg{left}{down}{x_eq}{b}{0.5}{3};
    \msg{left}{down}{b}{N_y}{0.5}{4};
    \darkmsg{left}{down}{N_y}{mux}{0.4}{5};
    \msg{right}{up}{mux}{N_y}{0.6}{6};
    \darkmsg{right}{up}{N_y}{b}{0.5}{7};
    \msg{right}{up}{b}{x_eq}{0.5}{8};
    \msg{up}{right}{x_eq}{x_t_dots}{0.5}{9};

    \msg{down}{left}{N_x}{x_eq}{0.5}{10};
    \darkmsg{down}{left}{A}{N_x}{0.5}{11};
    \msg{down}{left}{x_t_min_dots}{A}{0.5}{12};
    \darkmsg{right}{up}{N_x}{W}{0.6}{13};
\end{tikzpicture}

==> figures/csdo_ffg.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (A) {$\matr{A}$};
    \node[left of=A] (x_t_min_dots) {$\dots$};
    \node[box, right of=A] (N_x) {$\mathcal{N}$};
    \node[above of=N_x, node distance=15mm] (W) {};
    \node[box, right of=N_x] (x_eq) {$=$};
    \node[right of=x_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=x_eq] (b) {$\vect{b}^{\T}$};
    \node[box, below of=b] (sigmoid) {$\sigma$};
    \node[below of=sigmoid, node distance=15mm] (y_t) {};

    % \parentheses{3.5}{4.5}{-2.8}{-4.3}
    % \node (dagger) at (4.8, -2.6) {$\dagger$};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south]{$\vect{x}_{t-1}$} (A);
    \path[line] (A) edge[->] (N_x);
    \path[dashed] (W) edge[->] node[anchor=east]{$\matr{W}$} (N_x);
    \path[line] (N_x) edge[->] (x_eq);
    \path[line] (x_eq) edge[->] node[anchor=south]{$\vect{x}_t$} (x_t_dots);

    \path[line] (x_eq) edge[->] (b);
    \path[line] (b) edge[->] (sigmoid);
    \path[line] (sigmoid) edge[->] node[anchor=east]{$y_t$} (y_t);
\end{tikzpicture}

==> figures/csdo_schedule.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (A) {$\matr{A}$};
    \node[left of=A] (x_t_min_dots) {$\dots$};
    \node[box, right of=A] (N_x) {$\mathcal{N}$};
    \node[above of=N_x, node distance=15mm] (W) {};
    \node[box, right of=N_x] (x_eq) {$=$};
    \node[right of=x_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=x_eq] (b) {$\vect{b}^{\T}$};
    \node[box, below of=b] (sigmoid) {$\Phi$};
    \node[clamped, below of=sigmoid, node distance=15mm] (y_t) {};

    % \parentheses{3.5}{4.5}{-2.8}{-4.3}
    % \node (dagger) at (4.8, -2.6) {$\dagger$};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south, yshift=2mm]{$\vect{x}_{t-1}$} node[anchor=south]{$\rightarrow$} (A);
    \path[line] (A) edge[->] (N_x);
    \path[dashed] (W) edge[->] node[anchor=east, xshift=-2mm]{$\matr{W}$} node[anchor=east]{$\downarrow$} (N_x);
    \path[line] (N_x) edge[->] (x_eq);
    \path[line] (x_eq) edge[->] node[anchor=north, yshift=-2mm]{$\vect{x}_t$} node[anchor=north]{$\leftarrow$} (x_t_dots);

    \path[line] (x_eq) edge[->] (b);
    \path[line] (b) edge[->] (sigmoid);
    \path[line] (sigmoid) edge[->] node[anchor=east]{$y_t$} node[anchor=west]{$\uparrow$} (y_t);

    \msg{up}{right}{A}{N_x}{0.5}{1};
    \darkmsg{up}{right}{N_x}{x_eq}{0.5}{2};
    \msg{left}{down}{x_eq}{b}{0.5}{3};
    \msg{left}{down}{b}{sigmoid}{0.5}{4};
    \bwmsg{right}{up}{sigmoid}{b}{0.5}{5};
    \msg{right}{up}{b}{x_eq}{0.5}{6};
    \msg{up}{right}{x_eq}{x_t_dots}{0.5}{7};

    \msg{down}{left}{N_x}{x_eq}{0.5}{8};
    \darkmsg{down}{left}{A}{N_x}{0.5}{9};
    \msg{down}{left}{x_t_min_dots}{A}{0.5}{10};
    \darkmsg{right}{up}{N_x}{W}{0.6}{11};

\end{tikzpicture}

==> figures/dsco_ffg.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (AT) {$T$};
    \node[left of=AT] (x_t_min_dots) {$\dots$};
    \node[above of=AT, node distance=15mm] (A) {};
    \node[box, right of=AT] (A_eq) {$=$};
    \node[right of=A_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=A_eq, minimum height=2cm] (GM) {GM};
    \coordinate (GM_top_left) at ($(GM)+(-0.4,0.8)$);
    \node[left of=GM_top_left, node distance=11mm] (m_top_left) {};
    \coordinate (GM_middle_left) at ($(GM)+(-0.4,0.0)$);
    \node[left of=GM_middle_left, node distance=11mm] (m_middle_left) {};
    \coordinate (GM_bottom_left) at ($(GM)+(-0.4,-0.8)$);
    \node[left of=GM_bottom_left, node distance=11mm] (m_bottom_left) {};
    \coordinate (GM_top_right) at ($(GM)+(0.4,0.8)$);
    \node[right of=GM_top_right, node distance=11mm] (W_top_right) {};
    \coordinate (GM_middle_right) at ($(GM)+(0.4,0.0)$);
    \node[right of=GM_middle_right, node distance=11mm] (W_middle_right) {};
    \coordinate (GM_bottom_right) at ($(GM)+(0.4,-0.8)$);
    \node[right of=GM_bottom_right, node distance=11mm] (W_bottom_right) {};
    \node[below of=GM, node distance=20mm] (y_t) {};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south]{$\vect{x}_{t-1}$} (AT);
    \path[dashed] (A) edge[->] node[anchor=east]{$\matr{T}$} (AT);
    \path[line] (AT) edge[->] (A_eq);
    \path[line] (A_eq) edge[->] node[anchor=south]{$\vect{x}_t$} (x_t_dots);

    \path[line] (A_eq) edge[->] (GM);
    \path[dashed] (m_top_left) edge[->] node[anchor=south]{$\vect{m}_1$} (GM_top_left);
    \path[dashed] (m_middle_left) edge[->] node[anchor=south]{$\vect{m}_2$} (GM_middle_left);
    \path[dashed] (m_bottom_left) edge[->] node[anchor=south]{$\vect{m}_3$} (GM_bottom_left);
    \path[dashed] (W_top_right) edge[->] node[anchor=south]{$\matr{W}_1$} (GM_top_right);
    \path[dashed] (W_middle_right) edge[->] node[anchor=south]{$\matr{W}_2$} (GM_middle_right);
    \path[dashed] (W_bottom_right) edge[->] node[anchor=south]{$\matr{W}_3$} (GM_bottom_right);
    \path[line] (GM) edge[->] node[anchor=east]{$\vect{y}_t$} (y_t);
\end{tikzpicture}

==> figures/dsco_schedule.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (AT) {$T$};
    \node[left of=AT] (x_t_min_dots) {$\dots$};
    \node[above of=AT, node distance=15mm] (A) {};
    \node[box, right of=AT] (A_eq) {$=$};
    \node[right of=A_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=A_eq, minimum height=3cm, node distance=29mm] (GM) {GM};
    \coordinate (GM_top_left) at ($(GM)+(-0.4,1.3)$);
    \node[left of=GM_top_left, node distance=11mm] (m_top_left) {};
    \coordinate (GM_middle_left) at ($(GM)+(-0.4,0.0)$);
    \node[left of=GM_middle_left, node distance=11mm] (m_middle_left) {};
    \coordinate (GM_bottom_left) at ($(GM)+(-0.4,-1.3)$);
    \node[left of=GM_bottom_left, node distance=11mm] (m_bottom_left) {};
    \coordinate (GM_top_right) at ($(GM)+(0.4,1.3)$);
    \node[right of=GM_top_right, node distance=11mm] (W_top_right) {};
    \coordinate (GM_middle_right) at ($(GM)+(0.4,0.0)$);
    \node[right of=GM_middle_right, node distance=11mm] (W_middle_right) {};
    \coordinate (GM_bottom_right) at ($(GM)+(0.4,-1.3)$);
    \node[right of=GM_bottom_right, node distance=11mm] (W_bottom_right) {};
    \node[clamped, below of=GM, node distance=25mm] (y_t) {};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south, yshift=2mm]{$\vect{x}_{t-1}$} node[anchor=south]{$\rightarrow$} (AT);
    \path[dashed] (A) edge[->] node[anchor=east, xshift=-2mm]{$\matr{T}$} node[anchor=east]{$\downarrow$} (AT);
    \path[line] (AT) edge[->] (A_eq);
    \path[line] (A_eq) edge[->] node[anchor=north, yshift=-2mm]{$\vect{x}_t$} node[anchor=north]{$\leftarrow$} (x_t_dots);

    \path[line] (A_eq) edge[->] (GM);
    \path[dashed] (m_top_left) edge[->] node[anchor=east, xshift=-5mm]{$\vect{m}_1$} node[anchor=south]{$\rightarrow$} (GM_top_left);
    \path[dashed] (m_middle_left) edge[->] node[anchor=east, xshift=-5mm]{$\vect{m}_2$} node[anchor=south]{$\rightarrow$} (GM_middle_left);
    \path[dashed] (m_bottom_left) edge[->] node[anchor=east, xshift=-5mm]{$\vect{m}_3$} node[anchor=south]{$\rightarrow$} (GM_bottom_left);
    \path[dashed] (W_top_right) edge[->] node[anchor=west, xshift=5mm]{$\matr{W}_1$} node[anchor=south]{$\leftarrow$} (GM_top_right);
    \path[dashed] (W_middle_right) edge[->] node[anchor=west, xshift=5mm]{$\matr{W}_2$} node[anchor=south]{$\leftarrow$} (GM_middle_right);
    \path[dashed] (W_bottom_right) edge[->] node[anchor=west, xshift=5mm]{$\matr{W}_3$} node[anchor=south]{$\leftarrow$} (GM_bottom_right);
    \path[line] (GM) edge[->] node[anchor=east]{$\vect{y}_t$} node[anchor=west]{$\uparrow$} (y_t);

    \darkmsg{up}{right}{AT}{A_eq}{0.5}{1};
    \msg{left}{down}{A_eq}{GM}{0.3}{2};
    \darkmsg{right}{up}{GM}{A_eq}{0.7}{3};
    \msg{up}{right}{A_eq}{x_t_dots}{0.5}{4};
    \msg{down}{left}{A_eq}{AT}{0.5}{5};
    \darkmsg{down}{left}{AT}{x_t_min_dots}{0.5}{6};
    \darkmsg{down}{right}{GM_top_right}{W_top_right}{0.5}{7};
    \darkmsg{down}{right}{GM_middle_right}{W_middle_right}{0.5}{8};
    \darkmsg{down}{right}{GM_bottom_right}{W_bottom_right}{0.5}{9};
    \darkmsg{down}{left}{GM_top_left}{m_top_left}{0.5}{10};
    \darkmsg{down}{left}{GM_middle_left}{m_middle_left}{0.5}{11};
    \darkmsg{down}{left}{GM_bottom_left}{m_bottom_left}{0.5}{12};
    \darkmsg{right}{up}{AT}{A}{0.6}{13};
\end{tikzpicture}

==> figures/equality_node.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    \node[box] (eq) {$=$};

    \node[left of=eq] (x) {};
    \node[below of=eq, node distance=15mm] (y) {};
    \node[right of=eq] (z) {};

    \path[line] (x) edge[->] node[anchor=south]{$x$} (eq);
    \path[line] (y) edge[->] node[anchor=east]{$y$} (eq);
    \path[line] (eq) edge[->] node[anchor=south]{$z$} (z);
\end{tikzpicture}

==> figures/equality_schedule.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    \node[box] (eq) {$=$};

    \node[left of=eq] (x) {};
    \node[below of=eq, node distance=15mm] (y) {};
    \node[right of=eq] (z) {};

    \path[line] (x) edge[->] node[anchor=north]{$x$} (eq);
    \path[line] (y) edge[->] node[anchor=east]{$y$} (eq);
    \path[line] (eq) edge[->] node[anchor=north]{$z$} (z);

    \msg{up}{right}{x}{eq}{0.45}{1};
    \msg{right}{up}{y}{eq}{0.4}{2};
    \msg{up}{right}{eq}{z}{0.55}{3};
\end{tikzpicture}

==> figures/example_ffg.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (f_b) {$f_b$};
    \node[box, left of=f_b] (f_a) {$f_a$};
    \node[box, right of=f_b] (f_c) {$f_c$};
    \node[right of=f_c, node distance=15mm] (f_c_r) {};

    % Observation model
    \node[box, below of=f_c] (f_d) {$f_d$};
    \node[below of=f_d, node distance=15mm] (f_d_b) {};

    \path[line] (f_a) edge[->] node[anchor=south]{$x_1$} (f_b);
    \path[line] (f_b) edge[->] node[anchor=south]{$x_2$} (f_c);
    \path[line] (f_c) edge[->] node[anchor=south]{$x_3$} (f_c_r);

    \path[line] (f_c) edge[->] node[anchor=east]{$x_4$} (f_d);
    \path[line] (f_d) edge[->] node[anchor=east]{$x_5$} (f_d_b);
\end{tikzpicture}

==> figures/example_schedule.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (f_b) {$f_b$};
    \node[box, left of=f_b] (f_a) {$f_a$};
    \node[box, right of=f_b, node distance=25mm] (f_c) {$f_c$};
    \node[right of=f_c, node distance=15mm] (f_c_r) {};

    % Observation model
    \node[box, below of=f_c] (f_d) {$f_d$};
    \node[clamped, below of=f_d, node distance=15mm] (f_d_b) {};

    \path[line] (f_a) edge[->] node[anchor=north]{$x_1$} (f_b);
    \path[line] (f_b) edge[->] node[anchor=south, pos=0.2]{$x_2$} (f_c);
    \path[line] (f_c) edge[->] node[anchor=south]{$x_3$} node[anchor=north]{$\leftarrow$} (f_c_r);

    \path[line] (f_c) edge[->] node[anchor=east]{$x_4$} (f_d);
    \path[line] (f_d) edge[->] node[anchor=east]{$x_5$} node[anchor=west]{$\uparrow$} (f_d_b);

    \msg{up}{right}{f_a}{f_b}{0.5}{1};
    \msg{up}{right}{f_b}{f_c}{0.54}{2};
    \msg{right}{up}{f_d}{f_c}{0.5}{3};
    \msg{down}{left}{f_b}{f_c}{0.54}{4};

    \draw[dashed] (-2.6, 0.6) rectangle (-1.4, -0.6);
    \draw[dashed] (-2.8, 1.0) rectangle (1.0, -0.8);
    \draw[dashed] (1.9, -1.4) rectangle (3.1, -3.8);
    \draw[dashed] (1.7, 0.6) rectangle (4.1, -4.0);
\end{tikzpicture}

==> figures/gain_equality_ffg.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (eq) {$=$};
    \node[left of=eq] (x) {};
    \node[right of=eq] (z) {};
    \node[box, below of=eq] (b) {$\vect{b}^{\T}$};
    \node[below of=b] (y) {};

    \draw[dashed] (-0.6, 0.6) rectangle (0.6, -2.6);

    \path[line] (x) edge[->] node[anchor=south]{$\vect{x}$} (eq);
    \path[line] (eq) edge[->] node[anchor=south]{$\vect{z}$} (z);
    \path[line] (eq) edge[->] node[anchor=east]{$\vect{w}$} (b);
    \path[line] (b) edge[->] node[anchor=east]{$y$} (y);
\end{tikzpicture}

==> figures/hmm_ffg.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (AT) {$T$};
    \node[left of=AT] (x_t_min_dots) {$\dots$};
    \node[above of=AT, node distance=15mm] (A) {};
    \node[box, right of=AT] (A_eq) {$=$};
    \node[right of=A_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=A_eq] (BT) {$T$};
    \node[left of=BT, node distance=15mm] (B) {};
    \node[below of=BT, node distance=15mm] (y_t) {};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south]{$\vect{x}_{t-1}$} (AT);
    \path[dashed] (A) edge[->] node[anchor=east]{$\matr{A}$} (AT);
    \path[line] (AT) edge[->] (A_eq);
    \path[line] (A_eq) edge[->] node[anchor=south]{$\vect{x}_t$} (x_t_dots);

    \path[line] (A_eq) edge[->] (BT);
    \path[dashed] (B) edge[->] node[anchor=south]{$\matr{B}$} (BT);
    \path[line] (BT) edge[->] node[anchor=east]{$\vect{y}_t$} (y_t);
\end{tikzpicture}

==> figures/hmm_schedule.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (AT) {$T$};
    \node[left of=AT] (x_t_min_dots) {$\dots$};
    \node[above of=AT, node distance=15mm] (A) {};
    \node[box, right of=AT] (A_eq) {$=$};
    \node[right of=A_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=A_eq] (BT) {$T$};
    \node[left of=BT, node distance=15mm] (B) {};
    \node[clamped, below of=BT, node distance=15mm] (y_t) {};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south, yshift=2mm]{$\vect{x}_{t-1}$} node[anchor=south]{$\rightarrow$} (AT);
    \path[dashed] (A) edge[->] node[anchor=east, xshift=-2mm]{$\matr{A}$} node[anchor=east]{$\downarrow$} (AT);
    \path[line] (AT) edge[->] (A_eq);
    \path[line] (A_eq) edge[->] node[anchor=north, yshift=-2mm]{$\vect{x}_t$} node[anchor=north]{$\leftarrow$} (x_t_dots);

    \path[line] (A_eq) edge[->] (BT);
    \path[dashed] (B) edge[->] node[anchor=south, yshift=2mm]{$\matr{B}$} node[anchor=south]{$\rightarrow$} (BT);
    \path[line] (BT) edge[->] node[anchor=east]{$\vect{y}_t$} node[anchor=west]{$\uparrow$} (y_t);

    \darkmsg{up}{right}{AT}{A_eq}{0.5}{1};
    \msg{left}{down}{A_eq}{BT}{0.5}{2};
    \darkmsg{right}{up}{BT}{A_eq}{0.5}{3};
    \msg{up}{right}{A_eq}{x_t_dots}{0.5}{4};
    \msg{down}{left}{A_eq}{AT}{0.5}{5};
    \darkmsg{down}{left}{AT}{x_t_min_dots}{0.5}{6};
    \darkmsg{down}{left}{BT}{B}{0.6}{7};
    \darkmsg{right}{up}{AT}{A}{0.6}{8};
\end{tikzpicture}

==> figures/hmm_state_diagram.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    \node[draw, thick, circle, fill=red, minimum size=7mm] (red) {};
    \node[draw, thick, circle, fill=green, minimum size=7mm] (green) at (1.5, -1.5)  {};
    \node[draw, thick, circle, fill=blue, minimum size=7mm] (blue) at (-1.5, -1.5) {};

    \path[line] (red) edge[->, loop above, thick] node[]{0.9} (red);
    \path[line] (red) edge[->, bend left, thick] node[]{0.1} (green);
    \path[line] (green) edge[->, loop right, thick] node[]{0.9} (green);
    \path[line] (green) edge[->, bend left, thick] node[]{0.1} (blue);
    \path[line] (blue) edge[->, loop left, thick] node[]{0.9} (blue);
    \path[line] (blue) edge[->, bend left, thick] node[]{0.1} (red);
\end{tikzpicture}

==> figures/lst_estimation_schedule.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (A) {$\matr{A}$};
    \node[left of=A] (x_t_min_dots) {$\dots$};
    \node[box, right of=A] (N_x) {$\mathcal{N}$};
    \node[above of=N_x, node distance=15mm] (W) {};
    \node[box, right of=N_x] (x_eq) {$=$};
    \node[right of=x_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=x_eq] (b) {$\vect{b}^{\T}$};
    \node[box, below of=b] (N_y) {$\mathcal{N}$};
    \node[left of=N_y, node distance=15mm] (u) {};
    \node[clamped, below of=N_y, node distance=15mm] (y_t) {};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south, yshift=2mm]{$\vect{x}_{t-1}$} node[anchor=south]{$\rightarrow$} (A);
    \path[line] (A) edge[->] (N_x);
    \path[dashed] (W) edge[->] node[anchor=east, xshift=-2mm]{$\matr{W}$} node[anchor=east]{$\downarrow$} (N_x);
    \path[line] (N_x) edge[->] (x_eq);
    \path[line] (x_eq) edge[->] node[anchor=north, yshift=-2mm]{$\vect{x}_t$} node[anchor=north]{$\leftarrow$} (x_t_dots);

    \path[line] (x_eq) edge[->] (b);
    \path[line] (b) edge[->] (N_y);
    \path[dashed] (u) edge[->] node[anchor=south, yshift=2mm]{$u$} node[anchor=south]{$\rightarrow$} (N_y);
    \path[line] (N_y) edge[->] node[anchor=east]{$y_t$} node[anchor=west]{$\uparrow$} (y_t);

    \msg{up}{right}{A}{N_x}{0.5}{1};
    \darkmsg{up}{right}{N_x}{x_eq}{0.5}{2};
    \msg{left}{down}{x_eq}{b}{0.5}{3};
    \msg{left}{down}{b}{N_y}{0.5}{4};
    \darkmsg{right}{up}{N_y}{b}{0.5}{5};
    \msg{right}{up}{b}{x_eq}{0.5}{6};
    \msg{up}{right}{x_eq}{x_t_dots}{0.5}{7};

    \msg{down}{left}{N_x}{x_eq}{0.5}{8};
    \darkmsg{down}{left}{A}{N_x}{0.5}{9};
    \msg{down}{left}{x_t_min_dots}{A}{0.5}{10};
    \darkmsg{down}{left}{u}{N_y}{0.4}{11};
    \darkmsg{right}{up}{N_x}{W}{0.6}{12};
\end{tikzpicture}

==> figures/lst_ffg.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (A) {$\matr{A}$};
    \node[left of=A] (x_t_min_dots) {$\dots$};
    \node[box, right of=A] (N_x) {$\mathcal{N}$};
    \node[above of=N_x, node distance=15mm] (W) {};
    \node[box, right of=N_x] (x_eq) {$=$};
    \node[right of=x_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=x_eq] (b) {$\vect{b}^{\T}$};
    \node[box, below of=b] (N_y) {$\mathcal{N}$};
    \node[left of=N_y, node distance=15mm] (u) {};
    \node[below of=N_y, node distance=15mm] (y_t) {};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south]{$\vect{x}_{t-1}$} (A);
    \path[line] (A) edge[->] (N_x);
    \path[dashed] (W) edge[->] node[anchor=east]{$\matr{W}$} (N_x);
    \path[line] (N_x) edge[->] (x_eq);
    \path[line] (x_eq) edge[->] node[anchor=south]{$\vect{x}_t$} (x_t_dots);

    \path[line] (x_eq) edge[->] (b);
    \path[line] (b) edge[->] (N_y);
    \path[dashed] (u) edge[->] node[anchor=south]{$u$} (N_y);
    \path[line] (N_y) edge[->] node[anchor=east]{$y_t$} (y_t);
\end{tikzpicture}

==> figures/nlst_estimation_schedule.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (A) {$\matr{A}$};
    \node[left of=A] (x_t_min_dots) {$\dots$};
    \node[box, right of=A] (N_x) {$\mathcal{N}$};
    \node[above of=N_x, node distance=15mm] (W) {};
    \node[box, right of=N_x] (x_eq) {$=$};
    \node[right of=x_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=x_eq, node distance=15mm] (b) {$\vect{b}^{\T}$};
    \node[box, below of=b, node distance=15mm] (g) {$g$};
    \node[box, below of=g, node distance=15mm] (N_y) {$\mathcal{N}$};
    \node[left of=N_y, node distance=15mm] (u) {};
    \node[clamped, below of=N_y, node distance=10mm] (y_t) {};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south, yshift=2mm]{$\vect{x}_{t-1}$} node[anchor=south]{$\rightarrow$} (A);
    \path[line] (A) edge[->] (N_x);
    \path[dashed] (W) edge[->] node[anchor=east, xshift=-2mm]{$\matr{W}$} node[anchor=east]{$\downarrow$} (N_x);
    \path[line] (N_x) edge[->] (x_eq);
    \path[line] (x_eq) edge[->] node[anchor=north, yshift=-2mm]{$\vect{x}_t$} node[anchor=north]{$\leftarrow$} (x_t_dots);

    \path[line] (x_eq) edge[->] (b);
    \path[line] (b) edge[->] (g);
    \path[line] (g) edge[->] (N_y);
    \path[dashed] (u) edge[->] node[anchor=south, yshift=2mm]{$u$} node[anchor=south]{$\rightarrow$} (N_y);
    \path[line] (N_y) edge[->] node[anchor=east]{$y_t$} node[anchor=west]{$\uparrow$} (y_t);

    \msg{up}{right}{A}{N_x}{0.5}{1};
    \darkmsg{up}{right}{N_x}{x_eq}{0.5}{2};
    \msg{left}{down}{x_eq}{b}{0.5}{3};
    \msg{left}{down}{b}{g}{0.5}{4};
    \msg{left}{down}{g}{N_y}{0.5}{5};
    \darkmsg{right}{up}{N_y}{g}{0.5}{6};
    \msg{right}{up}{g}{b}{0.5}{7};
    \msg{right}{up}{b}{x_eq}{0.5}{8};
    \msg{up}{right}{x_eq}{x_t_dots}{0.5}{9};

    \msg{down}{left}{N_x}{x_eq}{0.4}{10};
    \darkmsg{down}{left}{A}{N_x}{0.5}{11};
    \msg{down}{left}{x_t_min_dots}{A}{0.5}{12};
    \darkmsg{down}{left}{u}{N_y}{0.4}{13};
    \darkmsg{right}{up}{N_x}{W}{0.6}{14};
\end{tikzpicture}

==> figures/nlst_extension.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Observation model
    \node (x_eq) {$\vdots$};
    \node[box, below of=x_eq, node distance=15mm] (b) {$\vect{b}^{\T}$};
    \node[box, below of=b] (g) {$g$};
    \node[box, below of=g] (N_y) {$\mathcal{N}$};
    \node[left of=N_y, node distance=15mm] (u) {};
    \node[below of=N_y, node distance=15mm] (y_t) {};

    \path[line] (x_eq) edge[->] node[anchor=east]{$\vect{x}_t$} (b);
    \path[line] (b) edge[->] (g);
    \path[line] (g) edge[->] (N_y);
    \path[dashed] (u) edge[->] node[anchor=south]{$u$} (N_y);
    \path[line] (N_y) edge[->] node[anchor=east]{$y_t$} (y_t);
\end{tikzpicture}

==> figures/nlst_ffg.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (A) {$\matr{A}$};
    \node[left of=A] (x_t_min_dots) {$\dots$};
    \node[box, right of=A] (N_x) {$\mathcal{N}$};
    \node[above of=N_x, node distance=15mm] (W) {};
    \node[box, right of=N_x] (x_eq) {$=$};
    \node[right of=x_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=x_eq] (b) {$\vect{b}^{\T}$};
    \node[box, below of=b] (g) {$g$};
    \node[box, below of=g] (N_y) {$\mathcal{N}$};
    \node[left of=N_y, node distance=15mm] (u) {};
    \node[below of=N_y, node distance=15mm] (y_t) {};

    \parentheses{3.5}{4.5}{-2.8}{-4.3}
    \node (dagger) at (4.8, -2.6) {$\dagger$};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south]{$\vect{x}_{t-1}$} (A);
    \path[line] (A) edge[->] (N_x);
    \path[dashed] (W) edge[->] node[anchor=east]{$\matr{W}$} (N_x);
    \path[line] (N_x) edge[->] (x_eq);
    \path[line] (x_eq) edge[->] node[anchor=south]{$\vect{x}_t$} (x_t_dots);

    \path[line] (x_eq) edge[->] (b);
    \path[line] (b) edge[->] (g);
    \path[line] (g) edge[->] (N_y);
    \path[dashed] (u) edge[->] node[anchor=south]{$u$} (N_y);
    \path[line] (N_y) edge[->] node[anchor=east]{$y_t$} (y_t);
\end{tikzpicture}

==> figures/nlst_prediction_schedule.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (A) {$\matr{A}$};
    \node[left of=A] (x_t_min_dots) {$\dots$};
    \node[box, right of=A] (N_x) {$\mathcal{N}$};
    \node[clamped, above of=N_x, node distance=15mm] (W) {};
    \node[box, right of=N_x] (x_eq) {$=$};
    \node[right of=x_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=x_eq] (b) {$\vect{b}^{\T}$};
    \node[box, below of=b] (g) {$g$};
    \node[box, below of=g] (N_y) {$\mathcal{N}$};
    \node[clamped, left of=N_y, node distance=15mm] (u) {};
    \node[below of=N_y, node distance=15mm] (y_t) {};

    \parentheses{3.5}{4.7}{-2.8}{-4.3}
    \node (dagger) at (5.0, -2.6) {$\dagger$};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south, yshift=2mm]{$\vect{x}_{t-1}$} node[anchor=south]{$\rightarrow$} (A);
    \path[line] (A) edge[->] (N_x);
    \path[line] (W) edge[->] node[anchor=east, xshift=-2mm]{$\matr{W}$} node[anchor=east]{$\downarrow$} (N_x);
    \path[line] (N_x) edge[->] (x_eq);
    \path[line] (x_eq) edge[->] node[anchor=north]{$\vect{x}_t$} (x_t_dots);

    \path[line] (x_eq) edge[->] (b);
    \path[line] (b) edge[->] (g);
    \path[line] (g) edge[->] (N_y);
    \path[line] (u) edge[->] node[anchor=south, yshift=2mm]{$u$} node[anchor=south]{$\rightarrow$} (N_y);
    \path[line] (N_y) edge[->] node[anchor=east]{$y_t$} node[anchor=west]{$\uparrow$} (y_t);

    \msg{up}{right}{A}{N_x}{0.5}{1};
    \msg{up}{right}{N_x}{x_eq}{0.5}{2};
    \msg{right}{up}{N_y}{g}{0.5}{3};
    \msg{right}{up}{g}{b}{0.5}{4};
    \msg{right}{up}{b}{x_eq}{0.5}{5};
    \msg{up}{right}{x_eq}{x_t_dots}{0.5}{6};
\end{tikzpicture}

==> figures/random_walk_ffg.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (add) {$+$};
    \node[left of=add] (x_t_min_dots) {$\dots$};
    \node[box, above of=add] (N_x) {$\mathcal{N}$};
    \node[above of=N_x, node distance=15mm] (d) {};
    \node[left of=N_x, node distance=15mm] (w) {};
    \node[box, right of=add] (x_eq) {$=$};
    \node[right of=x_eq] (x_t_dots) {$\dots$};

    % \draw[dashed] (-0.6, 2.6) rectangle (0.6, -0.6);

    % Observation model
    \node[box, below of=x_eq] (N_y) {$\mathcal{N}$};
    \node[left of=N_y, node distance=15mm] (u) {};
    \node[below of=N_y, node distance=15mm] (y_t) {};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south]{$x_{t-1}$} (add);
    \path[line] (N_x) edge[->] (add);
    \path[dashed] (d) edge[->] node[anchor=east]{$d$} (N_x);
    \path[dashed] (w) edge[->] node[anchor=south]{$w$} (N_x);
    \path[line] (add) edge[->] (x_eq);
    \path[line] (x_eq) edge[->] node[anchor=south]{$x_t$} (x_t_dots);

    \path[line] (x_eq) edge[->] (N_y);
    \path[dashed] (u) edge[->] node[anchor=south]{$u$} (N_y);
    \path[line] (N_y) edge[->] node[anchor=east]{$y_t$} (y_t);
\end{tikzpicture}

==> figures/sigmoid_node.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    \node[box] (sig) {$\Phi$};

    \node[left of=sig] (r) {};
    \node[right of=sig] (b) {};

    \path[line] (r) edge[->] node[anchor=south]{$r$} (sig);
    \path[line] (sig) edge[->] node[anchor=south]{$b$} (b);
\end{tikzpicture}

==> figures/sigmoid_schedule.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    \node[box] (sig) {$\Phi$};

    \node[left of=sig] (r) {};
    \node[clamped, right of=sig, node distance=15mm] (b) {};

    \path[line] (r) edge[->] node[anchor=south, pos=0.3]{$r$} (sig);
    \path[line] (sig) edge[->] node[anchor=north]{$b$} node[anchor=south]{$\leftarrow$} (b);

    \msg{up}{right}{r}{sig}{0.55}{1};
    \bwmsg{down}{left}{r}{sig}{0.55}{2};
\end{tikzpicture}

==> figures/ssm_ffg.tex <==
\begin{tikzpicture}
    [node distance=20mm,auto,>=stealth']

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    % Transition model
    \node[box] (T) {};
    \node[below of=T, node distance=8mm] (p_T) {$p(\vect{x}_t \,|\, \vect{x}_{t-1}, \theta)$};
    \node[left of=T] (x_t_min_dots) {$\dots$};
    \node[above of=T, node distance=15mm] (theta) {};
    \node[box, right of=T] (A_eq) {$=$};
    \node[right of=A_eq] (x_t_dots) {$\dots$};

    % Observation model
    \node[box, below of=A_eq] (O) {};
    \node[right of=O, node distance=15mm] (p_O) {$p(\vect{y}_t \,|\, \vect{x}_t, \phi)$};
    \node[left of=O, node distance=15mm] (phi) {};
    \node[below of=O, node distance=15mm] (y_t) {};

    \path[line] (x_t_min_dots) edge[->] node[anchor=south]{$\vect{x}_{t-1}$} (T);
    \path[dashed] (theta) edge[->] node[anchor=east]{$\theta$} (T);
    \path[line] (T) edge[->] (A_eq);
    \path[line] (A_eq) edge[->] node[anchor=south]{$\vect{x}_t$} (x_t_dots);

    \path[line] (A_eq) edge[->] (O);
    \path[dashed] (phi) edge[->] node[anchor=south]{$\phi$} (O);
    \path[line] (O) edge[->] node[anchor=east]{$\vect{y}_t$} (y_t);
\end{tikzpicture}
